Collaborative Multi-Robot Systems for Search and Rescue: Coordination and Perception

Autonomous or teleoperated robots have been playing increasingly important roles in civil applications in recent years. Across the different civil domains where robots can support human operators, one of the areas where they can have more impact is in search and rescue (SAR) operations. In particular, multi-robot systems have the potential to significantly improve the efficiency of SAR personnel with faster search of victims, initial assessment and mapping of the environment, real-time monitoring and surveillance of SAR operations, or establishing emergency communication networks, among other possibilities. SAR operations encompass a wide variety of environments and situations, and therefore heterogeneous and collaborative multi-robot systems can provide the most advantages. In this paper, we review and analyze the existing approaches to multi-robot SAR support, from an algorithmic perspective and putting an emphasis on the methods enabling collaboration among the robots as well as advanced perception through machine vision and multi-agent active perception. Furthermore, we put these algorithms in the context of the different challenges and constraints that various types of robots (ground, aerial, surface or underwater) encounter in different SAR environments (maritime, urban, wilderness or other post-disaster scenarios). This is, to the best of our knowledge, the first review considering heterogeneous SAR robots across different environments, while giving two complimentary points of view: control mechanisms and machine perception. Based on our review of the state-of-the-art, we discuss the main open research questions, and outline our insights on the current approaches that have potential to improve the real-world performance of multi-robot SAR systems.

==> fig/classification.tex <==
% Graphic for TeX using PGF
% Title: /home/jorge/Diagram1.dia
% Creator: Dia v0.97.3
% CreationDate: Thu Mar 22 14:12:58 2018
% For: jorge
% \usepackage{tikz}
% The following commands are not supported in PSTricks at present
% We define them conditionally, so when they are implemented,
% this pgf file will use them.
\ifx\du\undefined
  \newlength{\du}
\fi
\setlength{\du}{15\unitlength}
\begin{tikzpicture}[scale=0.40]
\pgftransformxscale{1.000000}
\pgftransformyscale{-1.000000}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (15.000000\du,24.050000\du)--(55.150000\du,24.050000\du);
}
\pgfsetlinewidth{0.100000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetbuttcap
{
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetfillcolor{dialinecolor}
% was here!!!
\pgfsetarrowsend{stealth}
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (34.950000\du,35.000000\du)--(34.900000\du,13.000000\du);
}
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (17.050000\du,15.050000\du)--(17.050000\du,18.950000\du)--(29.050000\du,18.950000\du)--(29.050000\du,15.050000\du)--cycle;
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (17.050000\du,15.050000\du)--(17.050000\du,18.950000\du)--(29.050000\du,18.950000\du)--(29.050000\du,15.050000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (23.050000\du,17.195000\du){Position-based};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (27.050000\du,22.055000\du)--(27.050000\du,25.955000\du)--(42.950000\du,25.955000\du)--(42.950000\du,22.055000\du)--cycle;
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (27.050000\du,22.055000\du)--(27.050000\du,25.955000\du)--(42.950000\du,25.955000\du)--(42.950000\du,22.055000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (35.000000\du,24.200000\du){Displacement-based};
\definecolor{dialinecolor}{rgb}{1.000000, 1.000000, 1.000000}
\pgfsetfillcolor{dialinecolor}
\fill (41.000000\du,29.005000\du)--(41.000000\du,32.905000\du)--(52.965000\du,32.905000\du)--(52.965000\du,29.005000\du)--cycle;
\pgfsetlinewidth{0.200000\du}
\pgfsetdash{}{0pt}
\pgfsetdash{}{0pt}
\pgfsetmiterjoin
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\draw (41.000000\du,29.005000\du)--(41.000000\du,32.905000\du)--(52.965000\du,32.905000\du)--(52.965000\du,29.005000\du)--cycle;
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (46.982500\du,31.150000\du){Distance-based};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (34.950000\du,12.350000\du){Sensing Capabilities};
% setfont left to latex
\definecolor{dialinecolor}{rgb}{0.000000, 0.000000, 0.000000}
\pgfsetstrokecolor{dialinecolor}
\node at (50.200000\du,23.172500\du) [minimum width=0.1\textwidth] {Interaction topology};
\end{tikzpicture}


==> fig/constraints.tex <==



\begin{tikzpicture}[node distance=3cm]

    %
    % NODES
    %
    \node (start) [text centered, minimum width=0.12\textwidth, align=center] {Planning \\ Constraints};
    
    \node (aerial) [left of=start, yshift=+0.1\textwidth, align=center, minimum width=0.08\textwidth] {Aerial \\ Robots};
    \node (surface) [left of=start, yshift=-0.1\textwidth, align=center, minimum width=0.08\textwidth] {Surface \\ Robots};
    
    \node (underwater) [right of=start, yshift=+0.1\textwidth, xshift=0.42cm, align=center, minimum width=0.12\textwidth] {Underwater \\ Robots};
    \node (ground) [right of=start, yshift=-0.1\textwidth, xshift=0.42cm, align=center, minimum width=0.12\textwidth] {Urban \\ Ground \\ Robots};
    
    \node (dyn) [left of=aerial, yshift=+0.045\textwidth, xshift=-0.42cm, minimum width=0.2\textwidth] {Fixed-wing dynamics};
    \node (ene) [left of=aerial, yshift=+0.015\textwidth, xshift=-0.42cm, minimum width=0.2\textwidth] {Energy efficiency};
    \node (alt) [left of=aerial, yshift=-0.015\textwidth, xshift=-0.42cm, align=left, minimum width=0.2\textwidth] {Altitude limitations};
    \node (con) [left of=aerial, yshift=-0.045\textwidth, xshift=-0.42cm, align=left, minimum width=0.2\textwidth] {Connectivity maintenance};
    
    \node (sdy) [left of=surface, yshift=+0.045\textwidth, xshift=-0.42cm, minimum width=0.2\textwidth] {Ship dynamics};
    \node (cur) [left of=surface, yshift=+0.015\textwidth, xshift=-0.42cm, minimum width=0.2\textwidth] {Marine currents};
    \node (dep) [left of=surface, yshift=-0.015\textwidth, xshift=-0.42cm, align=left, minimum width=0.2\textwidth] {Limited water depths};
    \node (sth) [left of=surface, yshift=-0.045\textwidth, xshift=-0.42cm, align=left, minimum width=0.2\textwidth] {Limited degrees of freedom};
    
    \node (uw1) [right of=underwater, yshift=+0.045\textwidth, xshift=0.82cm, minimum width=0.2\textwidth] {Underwater flows};
    \node (uw2) [right of=underwater, yshift=+0.015\textwidth, xshift=0.82cm, minimum width=0.2\textwidth] {Water pressure};
    \node (uw3) [right of=underwater, yshift=-0.015\textwidth, xshift=0.82cm, align=left, minimum width=0.2\textwidth] {Real-time communication};
    \node (uw4) [right of=underwater, yshift=-0.045\textwidth, xshift=0.82cm, align=left, minimum width=0.2\textwidth] {Localization in mid-water};
    
    \node (su1) [right of=ground, yshift=+0.045\textwidth, xshift=0.82cm, minimum width=0.2\textwidth] {Uneven terrain};
    \node (su2) [right of=ground, yshift=+0.015\textwidth, xshift=0.82cm, minimum width=0.2\textwidth] {Underactuated robots};
    \node (su3) [right of=ground, yshift=-0.015\textwidth, xshift=0.82cm, align=left, minimum width=0.2\textwidth] {Limited sensing range};
    \node (su4) [right of=ground, yshift=-0.045\textwidth, xshift=0.82cm, align=left, minimum width=0.2\textwidth] {Dynamic environment};
    
    \draw [arrow] (start) -| ($(start.west) - (0.42cm, 0)$) |- (aerial);
    \draw [arrow] (start) -| ($(start.west) - (0.42cm, 0)$) |- (surface);
    
    \draw [arrow] (start) -| ($(start.east) + (0.42cm, 0)$) |- (underwater);
    \draw [arrow] (start) -| ($(start.east) + (0.42cm, 0)$) |- (ground);
    
    \draw [arrow] (aerial) -| ($(aerial.west) - (0.42cm, 0)$) |- (dyn);
    \draw [arrow] (aerial) -| ($(aerial.west) - (0.42cm, 0)$) |- (ene);
    \draw [arrow] (aerial) -| ($(aerial.west) - (0.42cm, 0)$) |- (alt);
    \draw [arrow] (aerial) -| ($(aerial.west) - (0.42cm, 0)$) |- (con);
    
    \draw [arrow] (surface) -| ($(surface.west) - (0.42cm, 0)$) |- (sdy);
    \draw [arrow] (surface) -| ($(surface.west) - (0.42cm, 0)$) |- (cur);
    \draw [arrow] (surface) -| ($(surface.west) - (0.42cm, 0)$) |- (dep);
    \draw [arrow] (surface) -| ($(surface.west) - (0.42cm, 0)$) |- (sth);
    
    \draw [arrow] (underwater) -| ($(underwater.east) + (0.42cm, 0)$) |- (uw1);
    \draw [arrow] (underwater) -| ($(underwater.east) + (0.42cm, 0)$) |- (uw2);
    \draw [arrow] (underwater) -| ($(underwater.east) + (0.42cm, 0)$) |- (uw3);
    \draw [arrow] (underwater) -| ($(underwater.east) + (0.42cm, 0)$) |- (uw4);
    
    \draw [arrow] (ground) -| ($(ground.east) + (0.42cm, 0)$) |- (su1);
    \draw [arrow] (ground) -| ($(ground.east) + (0.42cm, 0)$) |- (su2);
    \draw [arrow] (ground) -| ($(ground.east) + (0.42cm, 0)$) |- (su3);
    \draw [arrow] (ground) -| ($(ground.east) + (0.42cm, 0)$) |- (su4);
    
    % \node (formt) [subsubprocess, below of=coord, xshift=-0.1\textwidth, align=center] {Formation Control \\ and Area Coverage};
    % \node (roall) [subsubprocess, below of=coord, xshift=+0.1\textwidth, align=center] {Role Allocation and \\ Decision Making};
    % \node (objct) [subsubprocess, below of=perct, xshift=-0.1\textwidth, align=center] {Object Detection \\ and Tracking};
    % \node (segmt) [subsubprocess, below of=perct, xshift=+0.1\textwidth, align=center] {Semantic \\ Segmentation};
    
    % \node (activ) [subsubprocess, below of=start, yshift=-2.3cm, align=center] {Active Multi-Agent \\ Perception};
    
    
    %
    % ARROWS
    %
    % \draw [arrow] (start) |- ($(coord.north) + (0,6mm)$) -| (coord);
    % \draw [arrow] (start) |- ($(perct.north) + (0,6mm)$) -| (perct);
    
    % \draw [arrow] (coord) |- ($(formt.north) + (0,6mm)$) -| (formt);
    % \draw [arrow] (coord) |- ($(roall.north) + (0,6mm)$) -| (roall);
    
    % \draw [arrow] (perct) |- ($(objct.north) + (0,6mm)$) -| (objct);
    % \draw [arrow] (perct) |- ($(segmt.north) + (0,6mm)$) -| (segmt);
    
    % \draw [arrow] (coord) -| (activ);
    % \draw [arrow] (perct) -| (activ);
    
    
\end{tikzpicture}






==> fig/data_fusion.tex <==

\tikzstyle{rw} = [rectangle, minimum width=8em, minimum height=1.23em, draw=black, fill=white, align=center]
\tikzstyle{lrw} = [rectangle, minimum width=8em, minimum height=1.23em, draw=black, fill=white, align=center]
\tikzstyle{rrw} = [rectangle, minimum width=8em, minimum height=1.23em, draw=black, fill=white, align=center]
\tikzstyle{rempty} = [minimum width=8em, minimum height=1.23em, align=center]
\tikzstyle{empty} = [minimum width=8em, minimum height=1.23em, align=center]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%                                          %%
%%            DATA INTEGRATION              %%
%%                                          %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}{\textwidth}
    \centering
    \begin{tikzpicture}[node distance=3em]
        
        %
        % NODES
        %
        \node (s1) [rw]                                     {Sensor 1};
        \node (s2) [rw, below of=s1]                        {Sensor 2};
        \node (sX) [empty, below of=s2]                     {$\vdots$};
        \node (sN) [rw, below of=sX]                        {Sensor N};
        
        \node (ft1) [rw, right of=s1, xshift=+11em]          {$S_1$ features};
        \node (ft2) [rw, right of=s2, xshift=+11em]          {$S_2$ features};
        \node (ftX) [empty, right of=sX, xshift=+11em]       {$\vdots$};
        \node (ftN) [rw, right of=sN, xshift=+11em]          {$S_N$ featuers};
        
        % \node (start) [empty, left of=s1, rotate=90]        {Parallel Processing}
    
        \node (integration) [   
                                rw, 
                                right of=ft1, 
                                xshift=+11em, 
                                minimum height=10.5em, 
                                yshift=-4.6em, 
                                minimum width=8em
                            ]  
                            {Heterogeneous \\ data \\ association};
                            
        \node (decision)    [
                                rw, 
                                right of=integration, 
                                xshift=+11em, 
                                minimum height=10.5em, 
                                minimum width=8em,
                                fill=white!94!black,
                            ]      
                            {High-level \\ decision \\ making \\ and fusion};
                            
        \node (fused)    [
                                empty, 
                                right of=decision, 
                                xshift=+11em, 
                                minimum height=10.5em, 
                                minimum width=8em
                            ]      
                            {Fused \\ Result};
        %
        % ARROWS
        %
        \draw [arrow]   ($(s1.east) + (0.5em, 0)$) -- ($(ft1.west) - (0.5em, 0)$);
        \draw [arrow]   ($(s2.east) + (0.5em, 0)$) -- ($(ft2.west) - (0.5em, 0)$);
        \draw [arrow]   ($(sN.east) + (0.5em, 0)$) -- ($(ftN.west) - (0.5em, 0)$);
        
        \draw [arrow]   ($(ft1.east) + (0.5em, 0)$) -- ($(ft1.east) + (5.5em, 0)$);
        \draw [arrow]   ($(ft2.east) + (0.5em, 0)$) -- ($(ft2.east) + (5.5em, 0)$);
        \draw [arrow]   ($(ftN.east) + (0.5em, 0)$) -- ($(ftN.east) + (5.5em, 0)$);
        
        \draw [arrow]   ($(ft1.east) + (14.5em, 0)$) -- ($(ft1.east) + (19.5em, 0)$);
        \draw [arrow]   ($(ft2.east) + (14.5em, 0)$) -- ($(ft2.east) + (19.5em, 0)$);
        \draw [arrow]   ($(ftN.east) + (14.5em, 0)$) -- ($(ftN.east) + (19.5em, 0)$);
        
        \draw [arrow]   ($(decision.east) + (0.5em, 0)$) -- ($(fused.west) + (1em, 0)$);
        
    \end{tikzpicture}
    %\vspace{-0.23ex}
    \caption{Data integration (parallel processing of modalities)}
    \label{subfig:data_integration}
    \vspace{2.3em}
\end{subfigure}









%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%                                          %%
%%            SEQUENTIAL FUSION             %%
%%                                          %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}{\textwidth}
    \centering
    \begin{tikzpicture}[node distance=3em]
    
        %
        % NODES
        %
        \node (s1) [rw]                                     {Sensor 1};
        \node (s2) [rw, below of=s1]                        {Sensor 2};
        \node (sX) [empty, below of=s2]                     {$\vdots$};
        \node (sN) [rw, below of=sX]                        {Sensor N};
        
        \node (ft1) [rw, right of=s1, xshift=+11em]         {$S_1$ features};
        \node (ft2) [rw, right of=s2, xshift=+11em]         {$S_2$ features};
        \node (ftX) [empty, right of=sX, xshift=+11em]      {\hspace{3em}$\vdots$};
        \node (ftN) [rw, right of=sN, xshift=+11em]         {$S_N$ features};
        
        \node (res1) [rw, right of=ft1, xshift=+11em]                           {Main source};
        \node (res12) [rw, right of=ft2, xshift=+16em, fill=white!94!black]     {Fuse $S_2$ data};
        \node (resX) [empty, right of=ftX, xshift=+20em]                        {$\cdots$};
        \node (res12N) [rw, right of=ftN, xshift=+25em, fill=white!94!black]    {Fuse $S_N$ data};
    
        \node (fused)   [
                            empty, 
                            right of=res12N,
                            xshift=+11em,
                        ]      
                        {Fused \\ Result};

        %
        % ARROWS
        %
        \draw [arrow]   ($(s1.east) + (0.5em, 0)$) -- ($(ft1.west) - (0.5em, 0)$);
        \draw [arrow]   ($(s2.east) + (0.5em, 0)$) -- ($(ft2.west) - (0.5em, 0)$);
        \draw [arrow]   ($(sN.east) + (0.5em, 0)$) -- ($(ftN.west) - (0.5em, 0)$);
        
        \draw [arrow]   ($(ft1.east) + (0.5em, 0)$) -- ($(res1.west) - (0.5em, 0)$);
        \draw [arrow]   ($(ft2.east) + (0.5em, 0)$) -- ($(res12.west) - (0.5em, 0)$);
        \draw [arrow]   ($(ftN.east) + (0.5em, 0)$) -- ($(res12N.west) - (0.5em, 0)$);
        
        \draw [arrow]   ($(res1.east) + (0.5em, 0)$) -- ($(res12.north) + (2em, 2.23em)$) -- ($(res12.north) + (2em, 0.5em)$) ;
        \draw [arrow]   ($(res12.east) + (0.5em, 0)$) -- ($(resX.north) + (2em, 2.35em)$) -- ($(resX.north) + (2em, 0.5em)$) ;
        \draw [arrow]   ($(resX.east) + (0.5em, 0)$) -- ($(res12N.north) + (2em, 2.23em)$) -- ($(res12N.north) + (2em, 0.5em)$) ;
        % \draw [arrow]   let \p1 = (res12), let \p2 = (res12N) in ($(res12.east) + (0.5em, 0)$) -- (\x2, \y1) -- ($(res12.north) + (0, 0.5em)$) ;
        
        \draw [arrow]   ($(res12N.east) + (0.5em, 0)$) -- ($(fused.west) + (1em, 0)$);
        
    \end{tikzpicture}
    %\vspace{-0.23ex}
    \caption{Sequential processing of modalities, from higher to lower confidence or quality sources.}
    \label{subfig:sequential}
    \vspace{2.3em}
\end{subfigure}









%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%                                          %%
%%          FEATURE-LEVEL FUSION            %%
%%                                          %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}{\textwidth}
    \centering
    \begin{tikzpicture}[node distance=3em]
    
        %
        % NODES
        %
        \node (s1) [rw]                                     {Sensor 1};
        \node (s2) [rw, below of=s1]                        {Sensor 2};
        \node (sX) [empty, below of=s2]                     {$\vdots$};
        \node (sN) [rw, below of=sX]                        {Sensor N};
        
        \node (ft1) [lrw, right of=s1, xshift=+11em]       {$S_1$ features};
        \node (ft2) [lrw, right of=s2, xshift=+11em]       {$S_2$ features};
        \node (ftX) [empty, right of=sX, xshift=+11em]     {$\vdots$};
        \node (ftN) [lrw, right of=sN, xshift=+11em]       {$S_N$ features};
        
        \node (fusion) [   
                                rw, 
                                right of=ft1, 
                                xshift=+11em, 
                                minimum height=10.5em, 
                                yshift=-4.6em, 
                                minimum width=8em,
                                fill=white!94!black,
                            ]  
                            {Feature-level \\ data \\ fusion};
        
        \node (decision)    [
                                rw, 
                                right of=fusion, 
                                xshift=+11em, 
                                minimum height=10.5em, 
                                minimum width=8em,
                            ]      
                            {High-level \\ decision \\ making};
                            
        \node (final)    [
                                empty, 
                                right of=decision, 
                                xshift=+11em, 
                                minimum height=10.5em, 
                                minimum width=8em
                            ]      
                            {Fused \\ Result};
        
        %
        % ARROWS
        %
        \draw [arrow]   ($(s1.east) + (0.5em, 0)$) -- ($(ft1.west) - (0.5em, 0)$);
        \draw [arrow]   ($(s2.east) + (0.5em, 0)$) -- ($(ft2.west) - (0.5em, 0)$);
        \draw [arrow]   ($(sN.east) + (0.5em, 0)$) -- ($(ftN.west) - (0.5em, 0)$);
        
        \draw [arrow]   ($(ft1.east) + (0.5em, 0)$) -- ($(ft1.east) + (5.5em, 0)$);
        \draw [arrow]   ($(ft2.east) + (0.5em, 0)$) -- ($(ft2.east) + (5.5em, 0)$);
        \draw [arrow]   ($(ftN.east) + (0.5em, 0)$) -- ($(ftN.east) + (5.5em, 0)$);
        
        \draw [arrow]   ($(fusion.east) + (0.5em, 0)$) -- ($(decision.west) - (0.5em, 0)$);
        \draw [arrow]   ($(decision.east) + (0.5em, 0)$) -- ($(final.west) + (1em, 0)$);

    \end{tikzpicture}
    %\vspace{-0.23ex}
    \caption{True fusion using features (high-level features or multivariate features).}
    \label{subfig:features}
    \vspace{2.3em}
\end{subfigure}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%                                          %%
%%          FEATURE-LEVEL FUSION            %%
%%                                          %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{subfigure}{\textwidth}
    \centering
    \begin{tikzpicture}[node distance=3em]
    
        %
        % NODES
        %
        \node (s1) [rw]                                     {Sensor 1};
        \node (s2) [rw, below of=s1]                        {Sensor 2};
        \node (sX) [empty, below of=s2]                     {$\vdots$};
        \node (sN) [rw, below of=sX]                        {Sensor N};
        
        \node (fusion) [   
                                rw, 
                                right of=s1, 
                                xshift=+11em, 
                                minimum height=10.5em, 
                                yshift=-4.6em, 
                                minimum width=8em,
                                fill=white!94!black,
                            ]  
                            {Raw / \\signal-level \\ data \\ fusion};
                            
        \node (extraction)    [
                                rw, 
                                right of=fusion, 
                                xshift=+11em, 
                                minimum height=10.5em, 
                                minimum width=8em,
                            ]      
                            {Combined \\ feature \\ extraction};
        
        \node (decision)    [
                                rw, 
                                right of=extraction, 
                                xshift=+11em, 
                                minimum height=10.5em, 
                                minimum width=8em,
                            ]      
                            {High-level \\ decision \\ making};
                            
        \node (final)    [
                                empty, 
                                right of=decision, 
                                xshift=+11em, 
                                minimum height=10.5em, 
                                minimum width=8em
                            ]      
                            {Fused \\ Result};
        
        %
        % ARROWS
        %
        \draw [arrow]   ($(s1.east) + (0.5em, 0)$) -- ($(s1.east) + (4.5em, 0)$);
        \draw [arrow]   ($(s2.east) + (0.5em, 0)$) -- ($(s2.east) + (4.5em, 0)$);
        \draw [arrow]   ($(sN.east) + (0.5em, 0)$) -- ($(sN.east) + (4.5em, 0)$);
        
        \draw [arrow]   ($(fusion.east) + (0.5em, 0)$) -- ($(extraction.west) - (0.5em, 0)$);
        \draw [arrow]   ($(extraction.east) + (0.5em, 0)$) -- ($(decision.west) - (0.5em, 0)$);
        \draw [arrow]   ($(decision.east) + (0.5em, 0)$) -- ($(final.west) + (1em, 0)$);

    \end{tikzpicture}
    %\vspace{-0.23ex}
    \caption{True fusion with minimal reduction.}
    \label{subfig:minimal}
    \vspace{1em}
\end{subfigure}

==> fig/formation.tex <==
\begin{tikzpicture}
    
    \draw[->,ultra thick] (-4.2,0)--(4.2,0) node[above, xshift=-1em, yshift=1ex, text width=0.20\textwidth]{Agent Interaction};
    \draw[->,ultra thick] (0,-1.72)--(0,1.62) node[above]{Sensing Capabilities};

    \draw[.] (-3.2,1.3) node[centered, draw=black, fill=white!96!black, minimum height=3em, minimum width=8em]{Position-based};
    
    \draw[.] (0,0) node[centered, draw=black, fill=white!96!black, minimum height=3em, minimum width=9em]{Displacement-based};
    
    \draw[.] (3.2,-1.3) node[centered, draw=black, fill=white!96!black, minimum height=3em, minimum width=6em, text width=0.123\textwidth, align=center]{Distance-based\\Bearing-based};

\end{tikzpicture}

==> fig/heterogeneous.tex <==

\tikzstyle{rw} = [rectangle, minimum width=0.12\textwidth, minimum height=1cm, draw=black, fill=white, align=center]


\begin{tikzpicture}[node distance=2.5cm]

    %
    % NODES
    %
    \node (start) [rw, minimum width=0.18\textwidth, minimum height=6em] {\small{Heterogeneous} \\[+3pt] \small{Multi-Robot Systems} \\[+3pt] \small{in Search and Rescue}};
    
    \node (urban) [rw, right of=start, yshift=+0em, xshift=+3em] {\small Urban \\ \small SAR};
    \node (rural) [rw, right of=start, yshift=-7em, xshift=+3em] {\small Wilderness \\ \small SAR};
    \node (marit) [rw, right of=start, yshift=+7em, xshift=+3em] {\small Maritime \\ \small SAR};
    
    \node (u1) [right of=urban, yshift=+2em, minimum width=0.60\textwidth, align=left, anchor=west, text width=0.60\textwidth, xshift=-2em] {\footnotesize UAVs: aid in initial assessment, emergency networks, and surveillance.};
    \node (u2) [right of=urban, yshift=+0em, minimum width=0.60\textwidth, align=left, anchor=west, text width=0.60\textwidth, xshift=-2em] {\footnotesize UGVs: able of dexterous manipulation, full-body telepresence, and reaching to victims.};
    \node (u3) [right of=urban, yshift=-2em, minimum width=0.60\textwidth, align=left, anchor=west, text width=0.60\textwidth, xshift=-2em] {\footnotesize USVs: support units in flooded coastal areas and rivers.};
    
    \node (r1) [right of=rural, yshift=+1em, minimum width=0.60\textwidth, align=left, anchor=west, text width=0.60\textwidth, xshift=-2em] {\footnotesize UAVs: mapping, search of victims, monitoring, and transportation in remote areas.};
    \node (r2) [right of=rural, yshift=-1em, minimum width=0.60\textwidth, align=left, anchor=west, text width=0.60\textwidth, xshift=-2em] {\footnotesize UGVs: aid in underground caves and mines, searching victims, identifying hazards.};
    
    \node (m1) [right of=marit, yshift=+2em, minimum width=0.60\textwidth, align=left, anchor=west, text width=0.60\textwidth, xshift=-2em] {\footnotesize UAVs: aid in enhancing the situational awareness of surface units from the air.};
    \node (m2) [right of=marit, yshift=+0em, minimum width=0.60\textwidth, align=left, anchor=west, text width=0.60\textwidth, xshift=-2em] {\footnotesize USVs: main actors in transportation and reaching to victims.};
    \node (m3) [right of=marit, yshift=-2em, minimum width=0.60\textwidth, align=left, anchor=west, text width=0.60\textwidth, xshift=-2em] {\footnotesize UUVs: operate in harsh environments, search victims and assess underwater damages.};

    %
    % ARROWS
    %
    \draw [arrow] (start) |- ($(start.east) + (1em,0)$) |- (urban);
    \draw [arrow] (start) |- ($(start.east) + (1em,0)$) |- (rural);
    \draw [arrow] (start) |- ($(start.east) + (1em,0)$) |- (marit);
    
    \draw [arrow] (urban) |- ($(urban.east) + (1em,0)$) |- (u1);
    \draw [arrow] (urban) |- ($(urban.east) + (1em,0)$) |- (u2);
    \draw [arrow] (urban) |- ($(urban.east) + (1em,0)$) |- (u3);
    
    \draw [arrow] (rural) |- ($(rural.east) + (1em,0)$) |- (r1);
    \draw [arrow] (rural) |- ($(rural.east) + (1em,0)$) |- (r2);

    \draw [arrow] (marit) |- ($(marit.east) + (1em,0)$) |- (m1);
    \draw [arrow] (marit) |- ($(marit.east) + (1em,0)$) |- (m2);
    \draw [arrow] (marit) |- ($(marit.east) + (1em,0)$) |- (m3);
    
\end{tikzpicture}

==> fig/structure_algorithms.tex <==

\begin{tikzpicture}[node distance=2.3cm]

    %
    % NODES
    %
    \node (start) [mainprocess, minimum width=0.99\textwidth] {\normalsize{Algorithmic Perspective of Multi-Robot SAR Systems}};
    
    \node (coord) [subprocess, below of=start, xshift=-0.3\textwidth] {Coordination Algorithms};
    \node (perct) [subprocess, below of=start, xshift=+0.3\textwidth] {Perception Algorithms};
    
    \node (formt) [subsubprocess, below of=coord, xshift=-0.1\textwidth, align=center] {Formation Control \\ and Area Coverage};
    \node (roall) [subsubprocess, below of=coord, xshift=+0.1\textwidth, align=center] {Multi-Agent Decision \\ Making and Planning};
    \node (objct) [subsubprocess, below of=perct, xshift=-0.1\textwidth, align=center] {Segmentation and \\ Object Detection};
    \node (segmt) [subsubprocess, below of=perct, xshift=+0.1\textwidth, align=center] {Multi-Modal \\ Sensor Fusion};
    
    \node (activ) [subsubprocess, below of=start, yshift=-2.3cm, align=center] {Active Multi-Agent \\ Perception};

    %
    % ARROWS
    %
    \draw [arrow] (start) |- ($(coord.north) + (0,6mm)$) -| (coord);
    \draw [arrow] (start) |- ($(perct.north) + (0,6mm)$) -| (perct);
    
    \draw [arrow] (coord) |- ($(formt.north) + (0,6mm)$) -| (formt);
    \draw [arrow] (coord) |- ($(roall.north) + (0,6mm)$) -| (roall);
    
    \draw [arrow] (perct) |- ($(objct.north) + (0,6mm)$) -| (objct);
    \draw [arrow] (perct) |- ($(segmt.north) + (0,6mm)$) -| (segmt);
    
    \draw [arrow] (coord) -| (activ);
    \draw [arrow] (perct) -| (activ);
    
    %
    % CHAPTERS
    %
    \node (ch4a) [below of=formt, yshift=+1.23cm] {\small{\textit{Section~\ref{subsect:task} to~\ref{subsect:coverage}}}};
    \node (ch4b) [below of=roall, yshift=+1.23cm] {\small{\textit{Section~\ref{subsect:single_planning} to~\ref{subsect:planning_heterogeneous}}}};
    
    \node (ch5a) [below of=objct, yshift=+1.23cm] {\small{\textit{Section~\ref{subsec:segmentation} to~\ref{subsec:light}}}};
    \node (ch5b) [below of=segmt, yshift=+1.23cm] {\small{\textit{Section~\ref{subsec:multimodal} to~\ref{subsec:multi_perception}}}};
    
    \node (sec_cov) [below of=coord, yshift=-1.6cm] {\large{\textit{Section~\ref{sec:coverage}}}};
    \node (sec_vis) [below of=perct, yshift=-1.6cm] {\large{\textit{Section~\ref{sec:vision}}}};
    \node (sec_act) [below of=activ, yshift=+0.7cm] {\large{\textit{Section~\ref{sec:active_perception}}}};
    
\end{tikzpicture}

==> fig/structure_system.tex <==


\begin{tikzpicture}[node distance=2.3cm]

    %
    % NODES
    %
    \node (start) [mainprocess, minimum width=0.99\textwidth] {\normalsize{System Level Perspective of Multi-Robot SAR Systems}};
    
    \node (projt) [subsubprocess, below of=start, xshift=-0.4\textwidth, align=center] {Equipment \\ and Sensors};
    \node (openv) [subsubprocess, below of=start, xshift=-0.2\textwidth, align=center] {Operational \\ Environments};
    \node (human) [subsubprocess, below of=start, xshift=+0\textwidth, align=center] {Human \\ Detection};
    \node (objct) [subsubprocess, below of=start, xshift=+0.2\textwidth, align=center] {Communication};
    \node (shaut) [subsubprocess, below of=start, xshift=+0.4\textwidth, align=center] {Shared\\Autonomy};
    
    %
    % ARROWS
    %
    \draw [arrow] (start) |- ($(projt.north) + (0,6mm)$) -| (projt);
    \draw [arrow] (start) |- ($(openv.north) + (0,6mm)$) -| (openv);
    \draw [arrow] (start) |- ($(human.north) + (0,6mm)$) -| (human);
    \draw [arrow] (start) |- ($(objct.north) + (0,6mm)$) -| (objct);
    \draw [arrow] (start) |- ($(shaut.north) + (0,6mm)$) -| (shaut);
    
    %
    % CHAPTERS
    %
    \node (sec_cov) [below of=projt, yshift=1.23cm] {\small{\textit{Section~\ref{subsect:system}}}};
    \node (sec_cov) [below of=openv, yshift=1.23cm] {\small{\textit{Section~\ref{subsect:environment}}}};
    \node (sec_cov) [below of=human, yshift=1.23cm] {\small{\textit{Section~\ref{subsect:human}}}};
    \node (sec_cov) [below of=objct, yshift=1.23cm] {\small{\textit{Section~\ref{subsect:shared}}}};
    \node (sec_cov) [below of=shaut, yshift=1.23cm] {\small{\textit{Section~\ref{subsect:communication}}}};
    
\end{tikzpicture}


